Enhancing Robustness of Machine Learning Systems via Data Transformations

We propose the use of data transformations as a defense against evasion attacks on ML classifiers. We present and investigate strategies for incorporating a variety of data transformations including dimensionality reduction via Principal Component Analysis and data `anti-whitening' to enhance the resilience of machine learning, targeting both the classification and the training phase. We empirically evaluate and demonstrate the feasibility of linear transformations of data as a defense mechanism against evasion attacks using multiple real-world datasets. Our key findings are that the defense is (i) effective against the best known evasion attacks from the literature, resulting in a two-fold increase in the resources required by a white-box adversary with knowledge of the defense for a successful attack, (ii) applicable across a range of ML classifiers, including Support Vector Machines and Deep Neural Networks, and (iii) generalizable to multiple application domains, including image classification and human activity classification.

==> datafigures/plots/HAR_svm_linear_cls6_l2_C1e+00_pca_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1518){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2332){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1514,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,484){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Adversarial success (\%)}}}}%
      \put(2497,154){\makebox(0,0){\strut{}$\epsilon = \|\bfx- \xad\|_2$}}%
      \put(2497,3069){\makebox(0,0){\strut{}\small{White box attack on Linear SVM on HAR with pca}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2197){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3150,1977){\makebox(0,0)[r]{\strut{}\small{200}}}%
      \csname LTb\endcsname%
      \put(3150,1757){\makebox(0,0)[r]{\strut{}\small{90}}}%
      \csname LTb\endcsname%
      \put(3150,1537){\makebox(0,0)[r]{\strut{}\small{70}}}%
      \csname LTb\endcsname%
      \put(3150,1317){\makebox(0,0)[r]{\strut{}\small{50}}}%
      \csname LTb\endcsname%
      \put(3150,1097){\makebox(0,0)[r]{\strut{}\small{30}}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}\small{10}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/HAR_svm_linear_cls6_l2_C1e+00_pca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/MNIST_svm_linear_cls10_l2_pca_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,958){\makebox(0,0)[r]{\strut{} 65}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1213){\makebox(0,0)[r]{\strut{} 70}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1467){\makebox(0,0)[r]{\strut{} 75}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1722){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1976){\makebox(0,0)[r]{\strut{} 85}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2230){\makebox(0,0)[r]{\strut{} 90}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2485){\makebox(0,0)[r]{\strut{} 95}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1678,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2498,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3317,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 2}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Accuracy on benign data}}}}%
      \put(2497,154){\makebox(0,0){\strut{}\small{Average minimum adversarial perturbation}}}%
      \put(2497,3069){\makebox(0,0){\strut{}Linear SVM accuracy/robustness tradeoff for MNIST with pca}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1194,2120){\makebox(0,0){\strut{}784}}%
      \csname LTb\endcsname%
      \put(1564,2130){\makebox(0,0){\strut{}331}}%
      \csname LTb\endcsname%
      \put(2307,2105){\makebox(0,0){\strut{}100}}%
      \csname LTb\endcsname%
      \put(2532,2076){\makebox(0,0){\strut{}60}}%
      \csname LTb\endcsname%
      \put(2684,2022){\makebox(0,0){\strut{}40}}%
      \csname LTb\endcsname%
      \put(2837,1872){\makebox(0,0){\strut{}20}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}1e+00}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/MNIST_svm_linear_cls10_l2_pca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/carlini_l2_nn_FC_2_100_strat_pca_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1518){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2332){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1514,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,484){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Adversarial success (\%)}}}}%
      \put(2497,154){\makebox(0,0){\strut{}$\epsilon = \|\bfx- \xad\|_2$}}%
      \put(2497,3069){\makebox(0,0){\strut{}\small{White box Carlini $\ell_2$ attack on NN on MNIST with pca}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2197){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3150,1977){\makebox(0,0)[r]{\strut{}\small{331}}}%
      \csname LTb\endcsname%
      \put(3150,1757){\makebox(0,0)[r]{\strut{}\small{100}}}%
      \csname LTb\endcsname%
      \put(3150,1537){\makebox(0,0)[r]{\strut{}\small{80}}}%
      \csname LTb\endcsname%
      \put(3150,1317){\makebox(0,0)[r]{\strut{}\small{60}}}%
      \csname LTb\endcsname%
      \put(3150,1097){\makebox(0,0)[r]{\strut{}\small{40}}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}\small{20}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/carlini_l2_nn_FC_2_100_strat_pca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/fg_mnist_nn_2_100_arch_mismatch_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1111){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1518){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1925){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2332){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,484){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1408,484){\makebox(0,0){\strut{}$0.5$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2090,484){\makebox(0,0){\strut{}$1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2773,484){\makebox(0,0){\strut{}$1.5$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3455,484){\makebox(0,0){\strut{}$2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Adversarial success (\%)}}}}%
      \put(2431,154){\makebox(0,0){\strut{}$\eta$}}%
      \put(2431,3069){\makebox(0,0){\strut{}\small{Arch. Mismatch Attack for NNs on MNIST with pca}}}%
      \csname LTb\endcsname%
      \put(1518,2593){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(1518,2428){\makebox(0,0)[r]{\strut{}\small{331}}}%
      \csname LTb\endcsname%
      \put(1518,2263){\makebox(0,0)[r]{\strut{}\small{100}}}%
      \csname LTb\endcsname%
      \put(1518,2098){\makebox(0,0)[r]{\strut{}\small{80}}}%
      \csname LTb\endcsname%
      \put(1518,1933){\makebox(0,0)[r]{\strut{}\small{60}}}%
      \csname LTb\endcsname%
      \put(1518,1768){\makebox(0,0)[r]{\strut{}\small{40}}}%
      \csname LTb\endcsname%
      \put(1518,1603){\makebox(0,0)[r]{\strut{}\small{20}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/fg_mnist_nn_2_100_arch_mismatch}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/fg_mnist_nn_2_100_strat_pca_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1518){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2332){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1514,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,484){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Adversarial success (\%)}}}}%
      \put(2497,154){\makebox(0,0){\strut{}$\epsilon = \|\bfx- \xad\|_2$}}%
      \put(2497,3069){\makebox(0,0){\strut{}\small{White box FG attack on NN on MNIST with pca}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2197){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3150,1977){\makebox(0,0)[r]{\strut{}\small{331}}}%
      \csname LTb\endcsname%
      \put(3150,1757){\makebox(0,0)[r]{\strut{}\small{100}}}%
      \csname LTb\endcsname%
      \put(3150,1537){\makebox(0,0)[r]{\strut{}\small{80}}}%
      \csname LTb\endcsname%
      \put(3150,1317){\makebox(0,0)[r]{\strut{}\small{60}}}%
      \csname LTb\endcsname%
      \put(3150,1097){\makebox(0,0)[r]{\strut{}\small{40}}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}\small{20}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/fg_mnist_nn_2_100_strat_pca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/fg_mnist_nn_FC_2_100_strat_antiwhiten_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1518){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2332){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1514,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,484){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Adversarial success (\%)}}}}%
      \put(2497,154){\makebox(0,0){\strut{}$\epsilon = \|\bfx- \xad\|_2$}}%
      \put(2497,3069){\makebox(0,0){\strut{}\small{White box FG attack on NN on MNIST with antiwhitening}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,1537){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3150,1317){\makebox(0,0)[r]{\strut{}\small{1}}}%
      \csname LTb\endcsname%
      \put(3150,1097){\makebox(0,0)[r]{\strut{}\small{2}}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}\small{3}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/fg_mnist_nn_FC_2_100_strat_antiwhiten}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/fgs_mnist_nn_2_100_strat_pca_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1518){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2332){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1514,484){\makebox(0,0){\strut{} 0.05}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,484){\makebox(0,0){\strut{} 0.1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,484){\makebox(0,0){\strut{} 0.15}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,484){\makebox(0,0){\strut{} 0.2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Adversarial success (\%)}}}}%
      \put(2497,154){\makebox(0,0){\strut{}$\eta = \|\bfx- \xad\|_\infty$}}%
      \put(2497,3069){\makebox(0,0){\strut{}\small{White box FGS attack on NN on MNIST with pca}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2197){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3150,1977){\makebox(0,0)[r]{\strut{}\small{331}}}%
      \csname LTb\endcsname%
      \put(3150,1757){\makebox(0,0)[r]{\strut{}\small{100}}}%
      \csname LTb\endcsname%
      \put(3150,1537){\makebox(0,0)[r]{\strut{}\small{80}}}%
      \csname LTb\endcsname%
      \put(3150,1317){\makebox(0,0)[r]{\strut{}\small{60}}}%
      \csname LTb\endcsname%
      \put(3150,1097){\makebox(0,0)[r]{\strut{}\small{40}}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}\small{20}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/fgs_mnist_nn_2_100_strat_pca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/svm_linear_cls10_l2_C1e+00_pca_retrain_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1518){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2332){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1514,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,484){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Adversarial success (\%)}}}}%
      \put(2497,154){\makebox(0,0){\strut{}$\epsilon = \|\bfx- \xad\|_2$}}%
      \put(2497,3069){\makebox(0,0){\strut{}\shortstack{\small{Classifier mismatch attack on Linear SVM} \\  \small{on MNIST with retrain defense}}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2566){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3150,2346){\makebox(0,0)[r]{\strut{}\small{331}}}%
      \csname LTb\endcsname%
      \put(3150,2126){\makebox(0,0)[r]{\strut{}\small{100}}}%
      \csname LTb\endcsname%
      \put(3150,1906){\makebox(0,0)[r]{\strut{}\small{80}}}%
      \csname LTb\endcsname%
      \put(3150,1686){\makebox(0,0)[r]{\strut{}\small{60}}}%
      \csname LTb\endcsname%
      \put(3150,1466){\makebox(0,0)[r]{\strut{}\small{40}}}%
      \csname LTb\endcsname%
      \put(3150,1246){\makebox(0,0)[r]{\strut{}\small{20}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/svm_linear_cls10_l2_C1e+00_pca_retrain}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/svm_linear_cls10_l2_C1e+00_strat_pca_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1518){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2332){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1514,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,484){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Adversarial success (\%)}}}}%
      \put(2497,154){\makebox(0,0){\strut{}$\epsilon = \|\bfx- \xad\|_2$}}%
      \put(2497,3069){\makebox(0,0){\strut{}\small{Optimal attack on Linear SVM on MNIST with pca}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,2197){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3150,1977){\makebox(0,0)[r]{\strut{}\small{331}}}%
      \csname LTb\endcsname%
      \put(3150,1757){\makebox(0,0)[r]{\strut{}\small{100}}}%
      \csname LTb\endcsname%
      \put(3150,1537){\makebox(0,0)[r]{\strut{}\small{80}}}%
      \csname LTb\endcsname%
      \put(3150,1317){\makebox(0,0)[r]{\strut{}\small{60}}}%
      \csname LTb\endcsname%
      \put(3150,1097){\makebox(0,0)[r]{\strut{}\small{40}}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}\small{20}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/svm_linear_cls10_l2_C1e+00_strat_pca}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> datafigures/plots/svm_linear_cls10_l2_C1e-06_adv_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,704){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1111){\makebox(0,0)[r]{\strut{} 20}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1518){\makebox(0,0)[r]{\strut{} 40}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,1925){\makebox(0,0)[r]{\strut{} 60}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2332){\makebox(0,0)[r]{\strut{} 80}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,2739){\makebox(0,0)[r]{\strut{} 100}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(858,484){\makebox(0,0){\strut{} 0}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1514,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2170,484){\makebox(0,0){\strut{} 1}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2825,484){\makebox(0,0){\strut{} 1.5}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3481,484){\makebox(0,0){\strut{} 2}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(4137,484){\makebox(0,0){\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(220,1721){\rotatebox{-270}{\makebox(0,0){\strut{}\footnotesize{Adversarial success (\%)}}}}%
      \put(2497,154){\makebox(0,0){\strut{}$\epsilon = \|\bfx- \xad\|_2$}}%
      \put(2497,3069){\makebox(0,0){\strut{}\small{Adversarially trained Linear SVM}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3150,1977){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3150,1757){\makebox(0,0)[r]{\strut{}\small{0.1}}}%
      \csname LTb\endcsname%
      \put(3150,1537){\makebox(0,0)[r]{\strut{}\small{0.5}}}%
      \csname LTb\endcsname%
      \put(3150,1317){\makebox(0,0)[r]{\strut{}\small{1.0}}}%
      \csname LTb\endcsname%
      \put(3150,1097){\makebox(0,0)[r]{\strut{}\small{1.5}}}%
      \csname LTb\endcsname%
      \put(3150,877){\makebox(0,0)[r]{\strut{}\small{2.0}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{datafigures/plots/svm_linear_cls10_l2_C1e-06_adv}}%
    \gplfronttext
  \end{picture}%
\endgroup

